Nucleon electromagnetic form factors from lattice QCD

It is imperative that lattice QCD serve to develop our understanding of hadron structure and, where possible, to guide the interpretation of experimental data. There is now a great deal of effort directed at the calculation of the electroweak form factors of the nucleon, where for example, measurements at Jefferson Laboratory have recently revealed surprising behaviour in the ratio $G_E/G_M$. While, for the present, calculations within the framework of lattice QCD are limited to relatively large quark mass, there has been considerable progress in our understanding of how to extrapolate to the chiral limit. Here we report the results of the application of these techniques to the most recent form factor data from the QCDSF Collaboration. The level of agreement with all of the form factors, for $Q^2$ below 1 GeV$^2$, is already impressive.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

